Effect of diluted connectivities on cluster synchronization of adaptively coupled oscillator networks

Synchronization in networks of oscillatory units is an emergent phenomenon present in various systems, such as biological, technological, and social systems. Many real-world systems have adaptive properties, meaning that their connectivities change with time, depending on the dynamical state of the system. Networks of adaptively coupled oscillators show various synchronization phenomena, such as hierarchical multifrequency clusters, traveling waves, or chimera states. While these self-organized patterns have been previously studied on all-to-all coupled networks, this work extends the investigations towards more complex networks, analyzing the influence of random network topologies for various degrees of dilution of the connectivities. Using numerical and analytical approaches, we investigate the robustness of multicluster states on networks of adaptively coupled Kuramoto-Sakaguchi oscillators against the random dilution of the underlying network topology. Further, we utilize the master stability approach for adaptive networks in order to highlight the interplay between adaptivity and topology.

==> figures/fig_multicluster_phaseosci.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_multicluster_phaseosci.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.50522307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18959916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_multicluster_phaseosci.pdf}}%
    \put(0.03131327,0.2427517){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $i$\end{tabular}}}}}%
    \put(0.29757865,0.00146047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $j$\end{tabular}}}}%
    \put(0.65630866,0.00146047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $j$\end{tabular}}}}%
    \put(0.06922594,0.60673686){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\dot\phi_j\rangle$\end{tabular}}}}}%
    \put(0.06932429,0.96317699){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_j$\end{tabular}}}}}%
    \put(0.91625817,0.24575211){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\kappa_{ij}$\end{tabular}}}}}%
    \put(0.61292421,0.90782885){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0.78482242,0.9684036){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phase_coupling_appendix.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_phase_coupling_appendix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.22984879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29444363)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_phase_coupling_appendix.pdf}}%
    \put(0.01148691,1.17615074){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.93814092){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.69935732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.46012119){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.01148691,0.22095773){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.1672218,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.40523674,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.64325171,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.88126678,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.1140335,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.0$\end{tabular}}}}%
    \put(0.35204846,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.04$\end{tabular}}}}%
    \put(0.59006346,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.08$\end{tabular}}}}%
    \put(0.82807843,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.12$\end{tabular}}}}%
    \put(0.11403349,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.16$\end{tabular}}}}%
    \put(0.35204843,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.2$\end{tabular}}}}%
    \put(0.59006341,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.24$\end{tabular}}}}%
    \put(0.82807843,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.28$\end{tabular}}}}%
    \put(0.11403349,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.32$\end{tabular}}}}%
    \put(0.35204843,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.36$\end{tabular}}}}%
    \put(0.59006341,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.4$\end{tabular}}}}%
    \put(0.82807843,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.44$\end{tabular}}}}%
    \put(0.11403349,0.54834833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.48$\end{tabular}}}}%
    \put(0.35204843,0.54834823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.52$\end{tabular}}}}%
    \put(0.59006341,0.54834823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.56$\end{tabular}}}}%
    \put(0.82807843,0.54834833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.6$\end{tabular}}}}%
    \put(0.11403349,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.64$\end{tabular}}}}%
    \put(0.35204843,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.68$\end{tabular}}}}%
    \put(0.59006341,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.72$\end{tabular}}}}%
    \put(0.82807843,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.76$\end{tabular}}}}%
    \put(0.51817113,-0.0030831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{ij}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phase_kappa_continuation.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_phase_kappa_continuation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.22984879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29444363)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_phase_kappa_continuation.pdf}}%
    \put(0.01148691,1.17615074){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.93814092){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.69935732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.0114869,0.46012119){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.01148691,0.22095773){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $i$\end{tabular}}}}}%
    \put(0.1672218,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.40523674,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.64325171,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.88126678,0.06233671){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}index $j$\end{tabular}}}}%
    \put(0.1140335,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.0$\end{tabular}}}}%
    \put(0.35204846,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.04$\end{tabular}}}}%
    \put(0.59006346,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.08$\end{tabular}}}}%
    \put(0.82807843,1.26437786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.12$\end{tabular}}}}%
    \put(0.11403349,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.16$\end{tabular}}}}%
    \put(0.35204843,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.2$\end{tabular}}}}%
    \put(0.59006341,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.24$\end{tabular}}}}%
    \put(0.82807843,1.02636801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.28$\end{tabular}}}}%
    \put(0.11403349,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.32$\end{tabular}}}}%
    \put(0.35204843,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.36$\end{tabular}}}}%
    \put(0.59006341,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.4$\end{tabular}}}}%
    \put(0.82807843,0.78758451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.44$\end{tabular}}}}%
    \put(0.11403349,0.54834833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.48$\end{tabular}}}}%
    \put(0.35204843,0.54834823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.52$\end{tabular}}}}%
    \put(0.59006341,0.54834823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.56$\end{tabular}}}}%
    \put(0.82807843,0.54834833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.6$\end{tabular}}}}%
    \put(0.11403349,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.64$\end{tabular}}}}%
    \put(0.35204843,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.68$\end{tabular}}}}%
    \put(0.59006341,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.72$\end{tabular}}}}%
    \put(0.82807843,0.30918487){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q = 0.76$\end{tabular}}}}%
    \put(0.51817113,-0.0030831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{ij}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phase_osci_msf_desync.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_phase_osci_msf_desync.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.60424228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.42902418)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_phase_osci_msf_desync.pdf}}%
    \put(0.01688799,0.8747014){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_j$\end{tabular}}}}}%
    \put(0.01731176,0.24712756){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $i$\end{tabular}}}}}%
    \put(0.01688799,1.2122506){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\operatorname{Im}(\sigma\mu)$\end{tabular}}}}}%
    \put(0.53167887,1.03198867){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\operatorname{Re}(\sigma\mu)$\end{tabular}}}}%
    \put(0.53167886,1.44283831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Lambda$\end{tabular}}}}%
    \put(0.22581537,1.03198865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\operatorname{Re}(\sigma\mu)$\end{tabular}}}}%
    \put(0.8375424,1.03198865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\operatorname{Re}(\sigma\mu)$\end{tabular}}}}%
    \put(0.22621156,0.06331541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $j$\end{tabular}}}}%
    \put(0.5320751,0.06331541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $j$\end{tabular}}}}%
    \put(0.01688803,0.5719547){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\dot\phi_j\rangle$\end{tabular}}}}}%
    \put(0.52682674,-0.0224981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\kappa_{ij}$\end{tabular}}}}%
    \put(0.83793867,0.06331541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}index $j$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phaseosci_cluster_avrg_freq_fixed_links_stat.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_phaseosci_cluster_avrg_freq_fixed_links_stat_new2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1061.91966139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40453745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_phaseosci_cluster_avrg_freq_fixed_links_stat.pdf}}%
    \put(-0.13680338,0.57720358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.20873409\unitlength}\centering \end{minipage}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{fig_phaseosci_cluster_avrg_freq_fixed_links_stat_new2.pdf}}%
    \put(0.02536317,0.20380939){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\langle\dot{\phi_j}\rangle$\end{tabular}}}}}%
    \put(0.99513754,0.20572082){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\rho(\langle\dot{\phi_j}\rangle)$\end{tabular}}}}}%
    \put(0.28502112,0.00647619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q$\end{tabular}}}}%
    \put(0.10219418,0.38606096){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{(a)}$\end{tabular}}}}%
    \put(0.15171065,0.00473603){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{(b)}$\end{tabular}}}}%
    \put(0.67733922,0.00647619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q$\end{tabular}}}}%
    \put(0.28505468,0.354395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(I) multi-cluster}\end{tabular}}}}%
    \put(0.53990597,0.38642099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{(c)}$\end{tabular}}}}%
    \put(0.6795273,0.35475502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(II) random}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phaseosci_coupling_freq_phase.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coupling_freq_phase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1525.90218612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66803449)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/fig_phaseosci_coupling_freq_phase.pdf}}%
    \put(-0.01027568,0.21305619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.01244781,0.38081282){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.20935395,0.00240798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.4912334,0.00240798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.77317521,0.00240798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{index $j$}}}%
    \put(0.99613602,0.38097903){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\kappa_{ij}$}}}}%
    \put(0.10188969,0.61330381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.38411099,0.61328781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.66460432,0.61330381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.01244781,0.1539445){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$\langle\dot{\phi_j}\rangle$}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_phaseosci_states_rico_neu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'states_rico_neu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{258.20483398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37471415)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figures/fig_phaseosci_states_rico_neu.pdf}}%
    \put(-0.11808254,0.5588971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.58014081\unitlength}\centering \end{minipage}}}%
    \put(0.02758923,0.19869055){\color[rgb]{0,0,0}\rotatebox{90.014225}{\makebox(0,0)[b]{\smash{index $i$}}}}%
    \put(0.21770759,0.34713934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.48325383,0.34713934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.75386119,0.34713934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.97667148,0.18070198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\kappa_{ij}$}}}}%
    \put(0.21578648,0.00541993){\color[rgb]{0,0,0}\rotatebox{0.014225}{\makebox(0,0)[b]{\smash{index $j$}}}}%
    \put(0.75438527,0.00541997){\color[rgb]{0,0,0}\rotatebox{0.014225}{\makebox(0,0)[b]{\smash{index $j$}}}}%
    \put(0.48505002,0.00541994){\color[rgb]{0,0,0}\rotatebox{0.014225}{\makebox(0,0)[b]{\smash{index $j$}}}}%
  \end{picture}%
\endgroup%

